YodaNN: An Architecture for Ultra-Low Power Binary-Weight CNN Acceleration

Convolutional neural networks (CNNs) have revolutionized the world of computer vision over the last few years, pushing image classification beyond human accuracy. The computational effort of today's CNNs requires power-hungry parallel processors or GP-GPUs. Recent developments in CNN accelerators for system-on-chip integration have reduced energy consumption significantly. Unfortunately, even these highly optimized devices are above the power envelope imposed by mobile and deeply embedded applications and face hard limitations caused by CNN weight I/O and storage. This prevents the adoption of CNNs in future ultra-low power Internet of Things end-nodes for near-sensor analytics. Recent algorithmic and theoretical advancements enable competitive classification accuracy even when limiting CNNs to binary (+1/-1) weights during training. These new findings bring major optimization opportunities in the arithmetic core by removing the need for expensive multiplications, as well as reducing I/O bandwidth and storage. In this work, we present an accelerator optimized for binary-weight CNNs that achieves 1510 GOp/s at 1.2 V on a core area of only 1.33 MGE (Million Gate Equivalent) or 0.19 mm$^2$ and with a power dissipation of 895 {\mu}W in UMC 65 nm technology at 0.6 V. Our accelerator significantly outperforms the state-of-the-art in terms of energy and area efficiency achieving 61.2 TOp/s/W@0.6 V and 1135 GOp/s/MGE@1.2 V, respectively.

==> cnn_overview_detail.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cnn_overview_detail.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{130.24416504bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.71765254)%
    \put(0,0){\includegraphics[width=\unitlength]{\figures{cnn_overview_detail.pdf}}}%
    \put(0.16774496,0.57535016){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$i_0$}}}%
    \put(0.11908973,0.41423485){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$i_1$}}}%
    \put(0.11908973,0.119754){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$i_{31}$}}}%
    \put(0.87196146,0.57024592){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$o_0$}}}%
    \put(0.87196146,0.41423485){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$o_1$}}}%
    \put(0.87196146,0.119754){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$o_{31}$}}}%
    \put(0.71771766,0.57471935){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\Sigma$}}}%
    \put(0.4672271,0.67615903){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$i_0\ast w_{0,0}$}}}%
    \put(0.4672271,0.60626507){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$i_1\ast w_{0,1}$}}}%
    \put(0.4672271,0.52413806){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$i_{31}\ast w_{0,31}$}}}%
    \put(0.4672271,0.4459298){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$i_0\ast w_{1,0}$}}}%
    \put(0.4672271,0.38832404){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$i_1\ast w_{1,1}$}}}%
    \put(0.4672271,0.28162414){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$i_{31}\ast w_{1,31}$}}}%
    \put(0.4672271,0.18992883){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$i_0\ast w_{31,0}$}}}%
    \put(0.4672271,0.12003498){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$i_1\ast w_{31,1}$}}}%
    \put(0.4672271,0.02562321){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$i_{31}\ast w_{31,31}$}}}%
    \put(0.7184593,0.41896792){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\Sigma$}}}%
    \put(0.7179305,0.12720826){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\Sigma$}}}%
  \end{picture}%
\endgroup%


==> origami_top-v11.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'origami_top-v11.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{222.2697998bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.43918936)%
    \put(0,0){\includegraphics[width=\unitlength]{\figures{origami_top-v11.pdf}}}%
    \put(0.74411875,0.22851191){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{SoP $31$ }}}%
    \put(0.06363565,0.1845556){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{ImgMem}}}}%
    \put(0.41956663,0.22851191){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{SoP $0$}}}%
    \put(0.59550374,0.37318573){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{FilterBank $32\cdot 32\cdot 7\cdot 7\cdot 1$}}}%
    \put(0.21784967,0.28601918){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{ImgBank}}}%
    \put(0.42254351,0.1270823){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{ChSum $0$}}}%
    \put(0.7469513,0.12735454){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{ChSum $31$}}}%
    \put(0.10020835,0.17726008){\color[rgb]{0,0,0}\rotatebox{89.75399007}{\makebox(0,0)[b]{\smash{$1024\cdot 7\cdot 12$}}}}%
    \put(0.21671942,0.24608655){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{32$\cdot$$7^2$$\cdot$$12$}}}%
    \put(0.92657831,0.16496475){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{Scaling Factor}}}}%
    \put(0.97642403,0.16717843){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{Channel Bias}}}}%
  \end{picture}%
\endgroup%


==> timing2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'timing2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{406.77392578bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.11796709)%
    \put(0,0){\includegraphics[width=\unitlength]{timing2.pdf}}%
    \put(0.06122838,0.06751463){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{in}}}%
    \put(0.06259115,0.03492029){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{SoP$k$}}}%
    \put(0.06227683,0.00741572){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{out}}}%
    \put(0.0904365,0.07094886){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$w_{0,0}$}}}%
    \put(0.1297351,0.07094886){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$w_{0,1}$}}}%
    \put(0.1727637,0.07094886){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$w_{0,31}$}}}%
    \put(0.21199153,0.07094886){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$w_{1,0}$}}}%
    \put(0.26321676,0.07069412){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$w_{31,31}$}}}%
    \put(0.30250878,0.07069412){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$i_0^{(0,0)}$}}}%
    \put(0.34163278,0.07069412){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$i_1^{(0,0)}$}}}%
    \put(0.39389862,0.07153816){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$i_{31}^{(0,0)}$}}}%
    \put(0.43315213,0.07153816){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$i_0^{(0,1)}$}}}%
    \put(0.47622624,0.07153816){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$i_{31}^{(0,31)}$}}}%
    \put(0.51545435,0.07153816){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$i_{31}^{(1,0)}$}}}%
    \put(0.56667887,0.07153816){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$i_0^{(6,6)}$}}}%
    \put(0.60536711,0.04078118){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tilde{o}_{k,0}^{(0,0)}$}}}%
    \put(0.60597091,0.07153816){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$i_1^{(6,6)}$}}}%
    \put(0.64449109,0.04078118){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tilde{o}_{k,1}^{(0,0)}$}}}%
    \put(0.64509491,0.07153816){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$i_2^{(6,6)}$}}}%
    \put(0.69337547,0.07201364){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$i_{31}^{(6,6)}$}}}%
    \put(0.73266749,0.07201364){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$i_0^{(6,7)}$}}}%
    \put(0.77179149,0.07201364){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$i_2^{(6,7)}$}}}%
    \put(0.73170461,0.04069298){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tilde{o}_{k,31}^{(0,0)}$}}}%
    \put(0.77082859,0.04069298){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tilde{o}_{k,0}^{(0,1)}$}}}%
    \put(0.69193699,0.04069298){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tilde{o}_{k,30}^{(0,0)}$}}}%
    \put(0.76956829,0.01140328){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$o_0^{(0,0)}$}}}%
    \put(0.80885173,0.01140325){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$o_1^{(0,0)}$}}}%
    \put(0.81107491,0.07208161){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$i_2^{(6,7)}$}}}%
    \put(0.81011205,0.04076096){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tilde{o}_{k,1}^{(0,1)}$}}}%
    \put(0.86070559,0.01140325){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$o_{31}^{(0,0)}$}}}%
    \put(0.86272477,0.07207374){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$i_0^{(6,8)}$}}}%
    \put(0.90184877,0.07207374){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$i_1^{(6,8)}$}}}%
    \put(0.86176192,0.04075309){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tilde{o}_{k,31}^{(0,1)}$}}}%
    \put(0.90088585,0.04075309){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tilde{o}_{k,0}^{(0,1)}$}}}%
    \put(0.94092182,0.07205604){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$i_2^{(6,8)}$}}}%
    \put(0.93995885,0.04073539){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tilde{o}_{k,0}^{(0,2)}$}}}%
    \put(0.89986804,0.01135208){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$o_0^{(0,1)}$}}}%
    \put(0.93915147,0.01135205){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$o_1^{(0,1)}$}}}%
    \put(0.99366445,0){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{t}}}%
    \put(0.99366445,0.02945657){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{t}}}%
    \put(0.99366445,0.06037574){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{t}}}%
    \put(0.12762441,0.11138052){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{load weights}}}%
    \put(0.12765844,0.10019002){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$n_{in}=0$}}}%
    \put(0.23905765,0.11138051){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{load weights}}}%
    \put(0.23909168,0.10019002){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$n_{in}=1,...,31$}}}%
    \put(0.3468085,0.11138051){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{preload $\forall n_{in}$ }}}%
    \put(0.34684253,0.10019002){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{pixel $(0,0)$}}}%
    \put(0.45289557,0.11116156){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{preload $\forall n_{in}$ }}}%
    \put(0.45292961,0.09997107){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{column $0$}}}%
    \put(0.53837656,0.11076402){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{load col 1-6 \& }}}%
    \put(0.53841059,0.09957352){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{pixels (0-6,6)}}}%
    \put(0.65151826,0.11116157){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{load pixel (6,6) }}}%
    \put(0.65155229,0.09997107){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{calculate part. sums}}}%
    \put(0.80140849,0.11116157){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{load p. (6,7), calc. part. sums }}}%
    \put(0.80144252,0.09997107){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{stream ouput feat. maps}}}%
    \put(0.93138485,0.09997107){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{...}}}%
  \end{picture}%
\endgroup%

